A data-based comparison of methods for reducing the peak volume flow rate in a district heating system

This work concerns reduction of the peak flow rate of a district heating grid, a key system property which is bounded by pipe dimensions and pumping capacity. The peak flow rate constrains the number of additional consumers that can be connected, and may be a limiting factor in reducing supply temperatures when transitioning to the 4th generation of district heating. We evaluate a full year of operational data from a subset of customer meters in a district heating system in Germany. We consider the peak flow rate reduction that could be achieved with full a posteriori knowledge of this data. Three strategies for reducing the peak flow rate are investigated: A load shifting demand response strategy, an upper limitation in substation return temperatures, and an upper limitation on each substation's volume flow rate. We show that imposing up to to 18 % load flexibility for the customers provides an equal reduction in the peak system flow rate under the load shifting strategy. The limited return temperature strategy is less efficient at curtailing the peak flow rate, but provides an overall reduction of volume flow rates. Finally, the flow rate limitation method can introduce new, higher flow rate peaks, reducing performance.

==> tikz-plots/aggregate_return_temperatures.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth, 
        height=0.6\linewidth,
        grid=major, 
        grid style={dashed,gray!30},
        xlabel={Meters}, 
        ylabel={Mean aggregate return temperature [$^\circ C$]},
        legend style={at={(0.8,0.5)}, anchor=south, font=\tiny},
        legend cell align={left}
    ]
        \addplot[color=blue, mark=o] table[x=meters,y=Load shift 10, col sep=comma] {data/return_temperatures.csv};
        \addplot[color=blue, mark=*] table[x=meters,y=Load shift 20, col sep=comma] {data/return_temperatures.csv};
        \addplot[color=red, mark=o] table[x=meters,y=Flow rate limit 10, col sep=comma] {data/return_temperatures.csv};
        \addplot[color=red, mark=*] table[x=meters,y=Flow rate limit 20, col sep=comma] {data/return_temperatures.csv};
        \addplot[color=black, mark=square] table[x=meters,y=Limited return temperature, col sep=comma] {data/return_temperatures.csv};

        \legend{
            Load shift 10 \%,
            Load shift 20 \%,
            Flow rate limit 10 \%,
            Flow rate limit 20 \%,
            Limited return temperature,
        }
    \end{axis}
\end{tikzpicture}

==> tikz-plots/duration_curves.tex <==
\begin{tikzpicture}
            \begin{axis}[
                legend style={font=\tiny},
                width=\textwidth,
                height=0.3\textheight,
                ymin = -10, ymax = 200,
                grid=major,
                ylabel={Flow rate in m³/h},
                xlabel={Hour},
                title={Duration Curves, Full Year},
            ]
            % Plot 'original' column with blue color
            \addplot[no markers, color=black, line width = 1.0pt] table[x=hour,y=original,col sep=comma]{data/duration_curves_every_10.csv};
                \addlegendentry{Original}
            
            % Plot flow rate limits
            \addplot[no markers, color=purple, line width = 1.0pt] table[x=hour,y=Flow rate limit 10,col sep=comma]{data/duration_curves_every_10.csv};
                \addlegendentry{FL 10\%}

            \addplot[no markers, color=violet, line width = 1.0pt] table[x=hour,y=Flow rate limit 20,col sep=comma]{data/duration_curves_every_10.csv};
                \addlegendentry{FL 20\%}
            
            % Plot return temperature limits
            \addplot[no markers, color=blue, line width = 1.0pt] table[x=hour,y=Limited return temperature,col sep=comma]{data/duration_curves_every_10.csv};
                \addlegendentry{TL}
            
            % Plot load coordination
            \addplot[no markers, color=orange, line width = 1.0pt] table[x=hour,y=Load shift 10,col sep=comma]{data/duration_curves_every_10.csv};
                \addlegendentry{LS 10\%}

            \addplot[no markers, color=red, line width = 1.0pt] table[x=hour,y=Load shift 20,col sep=comma]{data/duration_curves_every_10.csv};
                \addlegendentry{LS 20\%}
            
            % Plot combined load and tret
            \addplot[no markers, color=teal, line width = 1.0pt] table[x=hour,y=Lim. return temp. and load shift 20,col sep=comma]{data/duration_curves_every_10.csv};
                \addlegendentry{TL and LS 20\%}
                   
            \end{axis}
        \end{tikzpicture}

==> tikz-plots/duration_curves_zoom.tex <==
\begin{tikzpicture}
            \begin{axis}[
                legend style={font=\tiny},
                width=\textwidth,
                height=0.4\textheight,
                xmin=0, xmax=300,
                ymin = 120, ymax = 190,
                grid=major,
                ylabel={Flow rate in m³/h},
                xlabel={Hour},
                title={Duration Curves, Top 300 Hours},
            ]
            % Plot 'original' column with blue color
            \addplot[no markers, color=black, line width = 1.0pt] table[x index=0,y=original,col sep=comma]{data/duration_curves.csv};
                \addlegendentry{Original}
            
            % Plot flow rate limits
            \addplot[no markers, color=purple, line width = 1.0pt] table[x index=0,y=Flow rate limit 10,col sep=comma]{data/duration_curves.csv};
                \addlegendentry{FL 10\%}

            \addplot[no markers, color=violet, line width = 1.0pt] table[x index=0,y=Flow rate limit 20,col sep=comma]{data/duration_curves.csv};
                \addlegendentry{FL 20\%}
            
            % Plot return temperature limits
            \addplot[no markers, color=blue, line width = 1.0pt] table[x index=0,y=Limited return temperature,col sep=comma]{data/duration_curves.csv};
                \addlegendentry{TL}
            
            % Plot load coordination
            \addplot[no markers, color=orange, line width = 1.0pt] table[x index=0,y=Load shift 10,col sep=comma]{data/duration_curves.csv};
                \addlegendentry{LS 10\%}

            \addplot[no markers, color=red, line width = 1.0pt] table[x index=0,y=Load shift 20,col sep=comma]{data/duration_curves.csv};
                \addlegendentry{LS 20\%}
            
            % Plot combined load and tret
            \addplot[no markers, color=teal, line width = 1.0pt] table[x index=0,y=Lim. return temp. and load shift 20,col sep=comma]{data/duration_curves.csv};
                \addlegendentry{TL and LS 20\%}
                
            \end{axis}
        \end{tikzpicture}

==> tikz-plots/included-meters.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth, 
        height=0.6\linewidth,
        grid=major, 
        grid style={dashed,gray!30},
        xlabel={Number of included substations}, 
        ylabel={Peak flow rate reduction [\%]},
        legend style={at={(0.8,0.6)}, anchor=south, font=\tiny},
        legend cell align={left}
    ]
        \addplot[color=blue, mark=o] table[x=meters,y=Load shift 10, col sep=comma] {data/included_meters.csv};
        \addplot[color=blue, mark=*] table[x=meters,y=Load shift 20, col sep=comma] {data/included_meters.csv};
        \addplot[color=red, mark=o] table[x=meters,y=Flow rate limit 10, col sep=comma] {data/included_meters.csv};
        \addplot[color=red, mark=*] table[x=meters,y=Flow rate limit 20, col sep=comma] {data/included_meters.csv};
        \addplot[color=black, mark=square] table[x=meters,y=Limited return temperature, col sep=comma] {data/included_meters.csv};

        \legend{
            Load shift 10 \%,
            Load shift 20 \%,
            Flow rate limit 10 \%,
            Flow rate limit 20 \%,
            Limited return temperature
        }
    \end{axis}
\end{tikzpicture}

==> tikz-plots/original_load_profiles.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=.75\textwidth,
        height=.6\textwidth,
        xlabel={Meter ID},
        ylabel={Hour of the day},
        enlargelimits=false,
        minor tick num=1,
        colorbar,
        colorbar style={
            ylabel={Normalized mean heat load},  % Add your label text here
            % Other style options for colorbar
        },
        colormap/cool,
        point meta min=0,
        point meta max=1,
        ymin=0.5,
        ymax=24.5,
        xmin=0.5,
        xmax=18.5,
        mesh/cols=24,
        mesh/rows=18,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
        %xticklabels={3,18,1,2,11,4,7,14,5,17,15,10,6,16,8,9,12,13},
        xticklabel style={rotate=0}, % Adjust the angle as needed
        ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
        xticklabel style={font=\small},
        yticklabel style={font=\tiny},
    ]
        \addplot [matrix plot, point meta=explicit] table [col sep=comma, meta=z, x=x, y=y] {data/original_daily_profiles_matrix.csv};
    \end{axis}
\end{tikzpicture}

==> tikz-plots/original_mean_and_peak_delta_temps.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.9\textwidth,
    height=.6\textwidth,
    ybar stacked,               % Bar chart
    enlargelimits=0.15,
    ylabel={$\Delta$T},
    xlabel={Meter ID},
    xtick=data,
    %nodes near coords,
    %nodes near coords align={vertical},
    bar width=8pt,
    grid=both,
    legend style={at={(0.5,0.81)}, anchor=south},
    xticklabel style={font=\small},
]
\addplot table[col sep=comma,x=ind,y=mean_deltas] {data/original_loads_and_deltas.csv};
\addplot table[col sep=comma,x=ind,y=peak_mean_diff_deltas] {data/original_loads_and_deltas.csv};
\legend{Mean $\Delta$T, Peak $\Delta$T}
\end{axis}
\end{tikzpicture}

==> tikz-plots/original_mean_and_peak_loads.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.9\textwidth,
    height=.6\textwidth,
    ybar stacked,               % Bar chart
    enlargelimits=0.15,
    ylabel={Heat Load in kW},
    xlabel={Meter ID},
    xtick=data,
    %nodes near coords,
    %nodes near coords align={vertical},
    bar width=8pt,
    grid=both,
    legend pos=north east,
    xticklabel style={font=\small},
]
\addplot table[col sep=comma,x=ind,y=mean_load] {data/original_loads_and_deltas.csv};
\addplot table[col sep=comma,x=ind,y=peak_mean_diff_load] {data/original_loads_and_deltas.csv};
\legend{Mean Load, Peak Load}
\end{axis}
\end{tikzpicture}

==> tikz-plots/percentage-parameter-deficit.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth, 
        height=0.6\linewidth,
        grid=major, 
        grid style={dashed,gray!30},
        xlabel={Parameter [\%]}, 
        ylabel={Yearly heat delivery deficit [\%]},
        legend pos=north west,
        legend cell align={left}
    ]
        \addplot[color=blue, mark=o] table[x=percentages,y=optimal load coordination deficit, col sep=comma] {data/percentage_parameter.csv};
        \addplot[color=red, mark=o] table[x=percentages,y=flow rate limitation deficit, col sep=comma] {data/percentage_parameter.csv};
        \legend{
            Load shift,
            Flow rate limit,
        }
    \end{axis}
\end{tikzpicture}

==> tikz-plots/percentage-parameter-improvement.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth, 
        height=0.6\linewidth,
        grid=major, 
        grid style={dashed,gray!30},
        xlabel={Parameter [\%]}, 
        ylabel={Peak flow rate reduction [\%]},
        legend pos=north west,
        legend cell align={left}
    ]
        \addplot[color=blue, mark=o] table[x=percentages,y=optimal load coordination, col sep=comma] {data/percentage_parameter.csv};
        \addplot[color=red, mark=o] table[x=percentages,y=flow rate limitation, col sep=comma] {data/percentage_parameter.csv};
        \legend{
            Load shift,
            Flow rate limit,
        }
    \end{axis}
\end{tikzpicture}
